Can Large Language Models Help Multimodal Language Analysis? MMLA: A Comprehensive Benchmark

Multimodal language analysis is a rapidly evolving field that leverages multiple modalities to enhance the understanding of high-level semantics underlying human conversational utterances. Despite its significance, little research has investigated the capability of multimodal large language models (MLLMs) to comprehend cognitive-level semantics. In this paper, we introduce MMLA, a comprehensive benchmark specifically designed to address this gap. MMLA comprises over 61K multimodal utterances drawn from both staged and real-world scenarios, covering six core dimensions of multimodal semantics: intent, emotion, dialogue act, sentiment, speaking style, and communication behavior. We evaluate eight mainstream branches of LLMs and MLLMs using three methods: zero-shot inference, supervised fine-tuning, and instruction tuning. Extensive experiments reveal that even fine-tuned models achieve only about 60%~70% accuracy, underscoring the limitations of current MLLMs in understanding complex human language. We believe that MMLA will serve as a solid foundation for exploring the potential of large language models in multimodal language analysis and provide valuable resources to advance this field. The datasets and code are open-sourced at https://github.com/thuiar/MMLA.

==> (inline-0) <==
\begin{tabular}{l|c|>
    {\centering\arraybackslash}p{2.1cm}|>
    {\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|}
        \toprule
        \addlinespace[0.1cm]
         & Datasets & \multicolumn{2}{c|}{MIntRec} & \multicolumn{2}{c|}{MIntRec2.0} & \multicolumn{2}{c|}{MELD}\\
         \addlinespace[0.1cm]
          \cline{2-8}
          \addlinespace[0.1cm]
        
         & Models 
         & ACC \ \hspace{0.03cm} WF1 \ \hspace{0.03cm}  WP  \hspace{0.03cm} 
         & F1 \ \hspace{0.21cm} R \ \hspace{0.21cm}  P \hspace{0.03cm}
         & ACC \ \hspace{0.03cm} WF1 \ \hspace{0.03cm}  WP \hspace{0.03cm} 
         & F1 \ \hspace{0.21cm} R \ \hspace{0.21cm}  P \hspace{0.03cm}
         & ACC \ \hspace{0.03cm} WF1 \ \hspace{0.03cm}  WP  \hspace{0.03cm} 
         & F1 \ \hspace{0.21cm} R \ \hspace{0.21cm}  P \hspace{0.03cm} \\

         \midrule
         \multirow{8}{*}{\rotatebox[origin=c]{90}{LLMs}}
            & Qwen2-0.5B & 18.88 \ 15.08 \ 26.81 & 9.03 \ 10.03 \ 16.06 & 6.79 \ 4.08 \ 11.33 & 3.15 \ 5.49 \ 9.48 & 21.03 \ 12.89 \ 52.20 & 11.79 \ 19.00 \ 37.51 \\
            & Llama-3.2-1B & 23.60 \ 18.60 \ 26.71 & 15.08 \ 16.06 \ 25.55 & 13.63 \ 9.93 \ 23.98 & 9.56 \ 12.98 \ 22.73 & 22.34 \ 18.60 \ 47.81 & 18.30 \ 23.33 \ 25.34 \\
            & Qwen2-1.5B & 33.26 \ 24.79 \ 29.97 & 17.29 \ 21.16 \ 21.48 & 20.31 \ 16.59 \ 34.48 & 15.36 \ 18.79 \ 28.24 & 43.56 \ 45.35 \ 51.16 & 30.97 \ 33.85 \ 32.05 \\
            & Llama-3.2-3B & 37.98 \ 33.62 \ 42.04 & 30.99 \ 35.60 \ 36.84 & 28.58 \ 26.34 \ 42.81 & 23.27 \ 26.76 \ 34.87 & 38.24 \ 38.56 \ 59.46 & 30.60 \ 34.59 \ 34.35 \\
            & Qwen2-7B & \underline{56.18} \ \textbf{56.06} \ \underline{62.22} & \textbf{50.16} \ \textbf{53.18} \ \underline{54.36} & \underline{36.25} \ \textbf{36.08} \ 43.31 & \textbf{32.37} \ \underline{35.73} \ \underline{37.11} & \underline{55.67} \ \textbf{57.96} \ \textbf{63.46} & \textbf{40.16} \ \textbf{40.87} \ \textbf{41.76} \\
            & Llama-3-8B & 49.44 \ 48.57 \ 55.22 & 41.16 \ 43.98 \ 47.12 & 28.92 \ 28.50 \ \textbf{43.77} & 24.58 \ 27.96 \ 35.30 & 38.20 \ 41.47 \ 59.17 & 31.95 \ 34.20 \ 34.59 \\
            & Llama-3.1-8B & 50.56 \ 50.53 \ 58.96 & \underline{44.57} \ 46.70 \ 49.88 & 34.58 \ \underline{34.96} \ 43.26 & 31.17 \ 35.29 \ 35.28 & 39.04 \ 40.39 \ \underline{61.66} & 34.32 \ \underline{37.46} \ 37.80 \\
            & Internlm-2.5-7B & \textbf{56.63} \ \underline{51.99} \ \textbf{62.51} & 43.92 \ \underline{47.92} \ \textbf{61.03} & \textbf{37.28} \ 34.15 \ \underline{43.54} & \underline{31.33} \ \textbf{35.90} \ \textbf{40.50} & \textbf{56.36} \ \underline{56.30} \ 59.67 & \underline{37.19} \ 37.45 \ \underline{41.18} \\
            
        \midrule
        \multirow{9}{*}{\rotatebox[origin=c]{90}{MLLMs}} 
 
        & VideoLLaMA2-7B & 44.94 \ 39.71 \ 51.18 & 33.01 \ 38.22 \ 45.75 & 27.84 \ 24.32 \ 39.82 & 20.61 \ 21.22 \ 36.53 & 55.06 \ 53.59 \ 57.71 & 32.94 \ 32.92 \ 39.10 \\
        & Qwen2-VL-7B & 56.40 \ 56.22 \ 62.26 & 51.00 \ 52.43 \ 56.43 & 35.27 \ 34.59 \ 44.32 & 31.24 \ 33.91 \ 38.54 & \underline{60.31} \ \underline{56.55} \ 59.70 & \underline{35.91} \ 32.62 \ \underline{47.34} \\
        & LLaVA-Video-7B & 55.06 \ 53.75 \ 61.36 & 45.63 \ 49.25 \ 54.33 & 34.33 \ 32.93 \ 37.79 & 29.74 \ 33.56 \ 32.84 & 42.38 \ 41.14 \ 59.14 & 32.02 \ 36.64 \ 41.97 \\
        & LLaVA-OV-7B & 52.36 \ 51.09 \ 61.91 & 43.95 \ 47.07 \ 54.02 & 32.02 \ 31.47 \ 43.18 & 27.47 \ 28.91 \ 39.11 & 34.18 \ 30.66 \ 60.44 & 26.15 \ 32.63 \ 42.68 \\
        & MiniCPM-V-2.6-8B & 41.35 \ 43.72 \ 60.00 & 37.20 \ 35.27 \ 54.39 & 21.10 \ 24.62 \ 41.75 & 21.51 \ 19.08 \ 36.26 & 31.03 \ 36.70 \ 62.26 & 28.64 \ 27.00 \ 38.88 \\
        & Qwen2-VL-72B & 61.35 \ 60.89 \ 65.44 & 55.47 \ \underline{60.14} \ 57.55 & 39.50 \ 39.91 \ \underline{51.32} & 36.25 \ 39.84 \ \underline{42.64} & \textbf{63.18} \ \textbf{60.06} \ \underline{63.23} & \textbf{41.17} \ 37.72 \ \textbf{50.21} \\
        & LLaVA-Video-72B & 62.70 \ 62.42 \ \underline{68.83} & 55.78 \ 59.27 \ \underline{60.93} & 40.88 \ 40.28 \ 48.25 & 36.18 \ 41.36 \ 41.49 & 40.23 \ 37.37 \ 62.94 & 33.69 \ \textbf{42.73} \ 35.99 \\
        & LLaVA-OV-72B & \underline{62.92} \ \underline{62.46} \ 67.96 & \underline{55.88} \ 59.17 \ 59.89 & \textbf{43.78} \ \underline{43.12} \ 48.60 & \textbf{38.80} \ \textbf{42.63} \ \textbf{42.97} & 41.30 \ 39.68 \ \textbf{63.44} & 34.59 \ \underline{40.73} \ 41.25 \\
        & GPT-4o & \textbf{63.37} \ \textbf{63.68} \ \textbf{69.69} & \textbf{58.37} \ \textbf{61.46} \ \textbf{62.13} & \underline{42.32} \ \textbf{43.60} \ \textbf{52.98} & \underline{37.49} \ \underline{42.38} \ 42.01 & 51.17 \ 52.80 \ 61.45 & 21.32 \ 23.99 \ 21.05 \\
        \bottomrule
    \end{tabular}
    }
    \scalebox{0.86}{
    \begin{tabular}{l|c|>
    {\centering\arraybackslash}p{2.1cm}|>
    {\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|}
        \toprule
        \addlinespace[0.1cm]
         & Datasets & \multicolumn{2}{c|}{IEMOCAP} & \multicolumn{2}{c|}{MELD-DA} & \multicolumn{2}{c|}{IEMOCAP-DA}\\
                   \cline{2-8}
          \addlinespace[0.1cm]
         & Models 
         & ACC \ \hspace{0.03cm} WF1 \ \hspace{0.03cm}  WP  \hspace{0.03cm} 
         & F1 \ \hspace{0.21cm} R \ \hspace{0.21cm}  P \hspace{0.03cm}
         & ACC \ \hspace{0.03cm} WF1 \ \hspace{0.03cm}  WP \hspace{0.03cm} 
         & F1 \ \hspace{0.21cm} R \ \hspace{0.21cm}  P \hspace{0.03cm}
         & ACC \ \hspace{0.03cm} WF1 \ \hspace{0.03cm}  WP  \hspace{0.03cm} 
         & F1 \ \hspace{0.21cm} R \ \hspace{0.21cm}  P \hspace{0.03cm} \\

         \midrule

         \multirow{8}{*}{\rotatebox[origin=c]{90}{LLMs}}
            & Qwen2-0.5B & 24.91 \ 12.40 \ 41.94 & 9.53 \ 16.82 \ 30.62 & 4.75 \ 2.06 \ 8.00 & 4.31 \ 8.87 \ 7.28 & 2.65 \ 2.92 \ 19.23 & 4.49 \ 13.73 \ 9.53 \\
            & Llama-3.2-1B & 24.17 \ 23.21 \ 41.64 & 19.17 \ 21.45 \ 35.61 & 11.41 \ 8.74 \ 13.69 & 9.86 \ 13.01 \ 12.93 & 18.21 \ 13.09 \ 16.81 & 10.74 \ 18.45 \ 12.60 \\
            & Qwen2-1.5B & 33.79 \ 29.16 \ \underline{49.46} & 24.17 \ 26.56 \ 41.62 & 31.43 \ 27.45 \ 37.87 & 21.87 \ 27.10 \ 25.37 & 38.32 \ 32.71 \ 35.87 & 21.93 \ 26.21 \ 22.16 \\
            & Llama-3.2-3B & 35.02 \ 35.47 \ 42.31 & 29.34 \ 28.98 \ 35.67 & 33.08 \ 33.65 \ 45.47 & 25.61 \ 34.62 \ 28.06 & 33.92 \ 34.88 \ 44.73 & 21.81 \ 31.54 \ 23.71 \\
            & Qwen2-7B & \textbf{39.27} \ \underline{37.35} \ 48.95 & 31.11 \ \underline{31.54} \ \underline{41.75} & 35.84 \ 35.77 \ 46.81 & \underline{29.72} \ 35.78 \ \underline{33.05} & 41.08 \ 40.13 \ 50.25 & \underline{28.92} \ 33.65 \ 32.85 \\
            & Llama-3-8B & 37.73 \ \textbf{39.01} \ 43.55 & \textbf{32.77} \ 31.41 \ 36.67 & \underline{42.09} \ \underline{40.19} \ 44.32 & \textbf{30.59} \ \underline{36.56} \ 32.96 & \underline{43.58} \ \textbf{42.09} \ 52.59 & \textbf{30.30} \ \underline{34.17} \ \underline{35.45} \\
            & Llama-3.1-8B & 35.82 \ 36.93 \ 44.32 & \underline{31.29} \ 29.65 \ 38.00 & 39.34 \ 38.96 \ \textbf{47.48} & 29.07 \ \textbf{39.52} \ 29.23 & 40.34 \ 40.59 \ \textbf{53.26} & 27.33 \ \textbf{34.76} \ 30.47 \\
            & Internlm-2.5-7B & \underline{38.84} \ 35.17 \ \textbf{50.73} & 29.87 \ \textbf{32.29} \ \textbf{41.97} & \textbf{46.30} \ \textbf{41.39} \ \underline{46.93} & 26.61 \ 30.31 \ \textbf{37.00} & \textbf{44.59} \ \underline{40.68} \ \underline{52.98} & 25.65 \ 29.36 \ \textbf{38.94} \\
            
        \midrule
        \multirow{9}{*}{\rotatebox[origin=c]{90}{MLLMs}} 
            & VideoLLaMA2-7B & 38.29 \ 33.38 \ 50.01 & 31.72 \ 35.24 \ 50.93 & 40.59 \ 38.65 \ 39.14 & 26.21 \ 33.05 \ 24.45 & 34.50 \ 32.14 \ 39.03 & 21.94 \ 33.61 \ 22.82 \\
            & Qwen2-VL-7B & 32.24 \ 24.16 \ \textbf{58.41} & 23.65 \ 27.61 \ \textbf{59.96} & 34.78 \ 32.42 \ 47.01 & 27.83 \ 33.30 \ 33.21 & 38.75 \ 32.82 \ 38.68 & 27.74 \ 31.57 \ 32.99 \\
            & LLaVA-Video-7B & 41.18 \ 36.63 \ 51.15 & 30.20 \ 35.50 \ 42.69 & 29.33 \ 24.30 \ 46.13 & 26.86 \ 38.42 \ 35.81 & 37.00 \ 30.57 \ 40.89 & 25.47 \ 34.41 \ 30.04 \\
            & LLaVA-OV-7B & 39.09 \ 35.20 \ 48.97 & 33.19 \ \textbf{40.93} \ 47.03 & 31.33 \ 26.16 \ 34.38 & 26.83 \ 32.78 \ 29.06 & 38.75 \ 30.89 \ 41.71 & 26.44 \ 29.89 \ 37.88 \\
            & MiniCPM-V-2.6-8B & 31.94 \ 33.12 \ 52.09 & 25.99 \ 23.91 \ 46.01 & 27.93 \ 24.93 \ 42.23 & 25.01 \ 33.40 \ 29.05 & 33.17 \ 31.05 \ 38.79 & 23.13 \ 28.11 \ 24.25 \\
            & Qwen2-VL-72B & 38.29 \ 34.03 \ 55.34 & 33.33 \ 34.00 \ 55.48 & 38.59 \ 34.58 \ 53.49 & 34.40 \ 40.22 \ 41.47 & 44.32 \ 36.16 \ \textbf{55.51} & 34.17 \ 35.85 \ \textbf{45.28} \\
            & LLaVA-Video-72B & \underline{43.53} \ \underline{41.81} \ 48.96 & \underline{35.32} \ 38.44 \ 41.19 & \textbf{50.25} \ \textbf{47.22} \ 50.85 & \textbf{38.62} \ 39.79 \ \underline{45.22} & \underline{52.87} \ \underline{50.11} \ 54.29 & \textbf{36.84} \ 38.05 \ \underline{42.04} \\
            & LLaVA-OV-72B & 43.46 \ 41.59 \ 49.79 & 34.67 \ 35.95 \ 43.05 & 48.95 \ \underline{47.10} \ \underline{55.59} & \underline{37.64} \ \underline{41.78} \ \textbf{47.71} & 52.71 \ \textbf{50.64} \ \underline{55.37} & \underline{35.60} \ \underline{38.68} \ 38.01 \\
            & GPT-4o & \textbf{45.81} \ \textbf{43.38} \ \underline{55.47} & \textbf{40.26} \ \underline{40.77} \ \underline{58.40} & \underline{49.00} \ 46.50 \ \textbf{55.90} & 36.70 \ \textbf{46.24} \ 40.77 & \textbf{53.56} \ 49.99 \ 54.47 & 33.80 \ \textbf{40.01} \ 34.59 \\

        \bottomrule
    \end{tabular}
    }
     \scalebox{0.86}{
    \begin{tabular}{l|c|>
    {\centering\arraybackslash}p{2.1cm}|>
    {\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|}
        \toprule
        \addlinespace[0.1cm]
        & Datasets & \multicolumn{2}{c|}{MOSI} & \multicolumn{2}{c|}{CH-SIMS v2.0} & \multicolumn{2}{c|}{UR-FUNNY-v2}\\
                   \cline{2-8}
          \addlinespace[0.1cm]
         & Models 
         & ACC \ \hspace{0.03cm} WF1 \ \hspace{0.03cm}  WP  \hspace{0.03cm} 
         & F1 \ \hspace{0.21cm} R \ \hspace{0.21cm}  P \hspace{0.03cm}
         & ACC \ \hspace{0.03cm} WF1 \ \hspace{0.03cm}  WP \hspace{0.03cm} 
         & F1 \ \hspace{0.21cm} R \ \hspace{0.21cm}  P \hspace{0.03cm}
         & ACC \ \hspace{0.03cm} WF1 \ \hspace{0.03cm}  WP  \hspace{0.03cm} 
         & F1 \ \hspace{0.21cm} R \ \hspace{0.21cm}  P \hspace{0.03cm} \\

         \midrule

         \multirow{8}{*}{\rotatebox[origin=c]{90}{LLMs}}
            & Qwen2-0.5B & 61.22 \ 67.27 \ 74.76 & 44.83 \ 40.79 \ 49.84 & 27.47 \ 25.21 \ 68.65 & 25.24 \ 38.77 \ \underline{54.10} & 45.27 \ 47.11 \ 49.27 & 31.42 \ 30.21 \ 32.84 \\
            & Llama-3.2-1B & 70.99 \ 72.57 \ 78.10 & 48.36 \ 47.23 \ 52.15 & 65.28 \ 61.12 \ 58.60 & 34.55 \ 36.63 \ 33.36 & 55.43 \ 55.08 \ 55.48 & 55.02 \ 55.31 \ 55.48 \\
            & Qwen2-1.5B & 80.17 \ 81.50 \ 84.15 & 54.35 \ 53.52 \ 56.06 & 65.18 \ \underline{66.94} \ 69.64 & 43.02 \ 43.75 \ 43.45 & 62.37 \ 61.23 \ 63.93 & 40.75 \ 41.42 \ 42.66 \\
            & Llama-3.2-3B & 81.20 \ 82.52 \ 86.63 & 54.98 \ 54.03 \ 57.81 & \underline{66.73} \ 65.28 \ 64.29 & 39.44 \ 39.79 \ 39.78 & \underline{66.80} \ \underline{66.79} \ 66.80 & \textbf{66.78} \ \textbf{66.78} \ \textbf{66.80} \\
            & Qwen2-7B & 81.92 \ \underline{85.52} \ \textbf{89.49} & \underline{57.01} \ 54.60 \ \textbf{59.66} & 62.48 \ 66.30 \ \textbf{74.48} & \underline{43.55} \ \underline{46.37} \ 46.20 & 57.95 \ 50.23 \ \textbf{69.23} & 33.30 \ 38.26 \ 46.29 \\
            & Llama-3-8B & 81.63 \ 82.63 \ 86.04 & 55.07 \ 54.33 \ 57.42 & 60.35 \ 64.85 \ 70.21 & 41.62 \ 39.39 \ 44.38 & 63.98 \ 66.15 \ 68.50 & 44.08 \ 42.63 \ 45.66 \\
            & Llama-3.1-8B & \underline{84.26} \ 84.72 \ 86.44 & 56.46 \ \underline{56.10} \ 57.67 & \textbf{67.41} \ \textbf{68.18} \ 69.20 & \textbf{57.49} \ \textbf{57.75} \ \textbf{57.56} & \textbf{67.10} \ \textbf{67.74} \ \underline{68.82} & 45.17 \ 44.78 \ 45.85 \\
            & Internlm-2.5-7B & \textbf{84.55} \ \textbf{86.28} \ \underline{88.26} & \textbf{57.51} \ \textbf{56.34} \ \underline{58.86} & 62.48 \ 65.34 \ \underline{71.11} & 42.53 \ 44.26 \ 44.11 & 61.67 \ 58.30 \ 66.50 & \underline{58.13} \ \underline{61.27} \ \underline{66.62} \\
            
        \midrule
        \multirow{9}{*}{\rotatebox[origin=c]{90}{MLLMs}} 
            & VideoLLaMA2-7B & 79.74 \ 79.44 \ 81.83 & 79.47 \ 79.88 \ 81.74 & 51.90 \ 53.52 \ 69.98 & 30.67 \ 30.30 \ 39.06 & 64.29 \ 61.91 \ 68.43 & 61.77 \ 63.94 \ 68.55 \\
            & Qwen2-VL-7B & 86.59 \ 86.54 \ 87.03 & \underline{86.53} \ \underline{86.52} \ \underline{87.07} & \textbf{73.91} \ \underline{69.30} \ 65.27 & \textbf{52.30} \ \textbf{55.87} \ \underline{49.20} & 57.65 \ 50.96 \ 65.42 & 50.70 \ 57.13 \ 65.57 \\
            & LLaVA-Video-7B & 84.11 \ 84.22 \ 85.20 & 56.16 \ 56.13 \ 56.76 & 57.25 \ 61.09 \ 68.24 & 34.65 \ 32.76 \ 38.30 & 59.46 \ 54.68 \ 65.38 & 54.47 \ 59.00 \ 65.51 \\
            & LLaVA-ov-7B & 87.17 \ 87.49 \ 87.86 & 58.32 \ 58.10 \ 58.58 & 67.58 \ 66.94 \ 68.37 & 38.01 \ 38.70 \ 38.49 & 56.04 \ 46.41 \ 68.82 & 46.09 \ 55.44 \ 69.03 \\
            & MiniCPM-V-2.6-8B & 79.74 \ 82.72 \ 86.37 & 55.14 \ 53.12 \ 57.61 & 60.91 \ 62.76 \ 64.98 & 35.64 \ 34.70 \ 36.78 & 57.55 \ 55.67 \ 64.98 & 36.99 \ 38.11 \ 43.39 \\
            & Qwen2-VL-72B & \underline{88.05} \ \underline{88.24} \ \underline{88.53} & 58.83 \ 58.71 \ 59.00 & \underline{72.45} \ 68.26 \ 66.37 & 38.65 \ 41.41 \ 37.27 & \underline{68.01} \ \underline{67.03} \ 70.06 & \underline{66.95} \ \underline{67.77} \ 70.15 \\
            & LLaVA-Video-72B & 86.44 \ 86.50 \ 86.59 & 57.66 \ 57.62 \ 57.73 & 66.60 \ 67.81 \ 70.24 & 38.45 \ 38.00 \ 39.58 & 65.19 \ 62.73 \ 69.99 & 62.59 \ 64.83 \ 70.13 \\
            & LLaVA-OV-72B & \textbf{88.48} \ \textbf{88.60} \ \textbf{88.78} & 59.07 \ 58.97 \ 59.20 & 65.34 \ 67.89 \ \underline{71.98} & 38.57 \ 37.36 \ 40.62 & 63.68 \ 60.13 \ \underline{70.39} & 59.96 \ 63.27 \ \underline{70.55} \\
            & GPT-4o & 87.32 \ 87.22 \ 88.36 & \textbf{87.20} \ \textbf{87.22} \ \textbf{88.43} & 67.80 \ \textbf{71.30} \ \textbf{79.16} & \underline{47.40} \ \underline{51.04} \ \textbf{49.76} & \textbf{73.11} \ \textbf{73.11} \ \textbf{73.12} & \textbf{73.11} \ \textbf{73.11} \ \textbf{73.11} \\

        \bottomrule
    \end{tabular}
    }
     \scalebox{0.86}{
    \begin{tabular}{l|c|>
    {\centering\arraybackslash}p{2.1cm}|>
    {\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|}
        \toprule
        \addlinespace[0.1cm]
        & Datasets & \multicolumn{2}{c|}{MUStARD} & \multicolumn{2}{c|}{Anno-MI (client)} & \multicolumn{2}{c|}{Anno-MI (therapist)}\\
                   \cline{2-8}
          \addlinespace[0.1cm]
         & Models 
         & ACC \ \hspace{0.03cm} WF1 \ \hspace{0.03cm}  WP  \hspace{0.03cm} 
         & F1 \ \hspace{0.21cm} R \ \hspace{0.21cm}  P \hspace{0.03cm}
         & ACC \ \hspace{0.03cm} WF1 \ \hspace{0.03cm}  WP \hspace{0.03cm} 
         & F1 \ \hspace{0.21cm} R \ \hspace{0.21cm}  P \hspace{0.03cm}
         & ACC \ \hspace{0.03cm} WF1 \ \hspace{0.03cm}  WP  \hspace{0.03cm} 
         & F1 \ \hspace{0.21cm} R \ \hspace{0.21cm}  P \hspace{0.03cm} \\

         \midrule

         \multirow{8}{*}{\rotatebox[origin=c]{90}{LLMs}}
            & Qwen2-0.5B & 50.00 \ 33.50 \ 25.18 & 22.33 \ 33.33 \ 16.79 & \underline{57.04} \ 49.22 \ 49.63 & 25.14 \ 27.58 \ 31.72 & 25.70 \ 25.55 \ 27.59 & 18.76 \ 19.27 \ 19.71 \\
            & Llama-3.2-1B & 51.45 \ 37.61 \ \underline{62.87} & 37.61 \ 51.45 \ \textbf{62.87} & 28.34 \ 30.10 \ 45.86 & 26.30 \ \underline{34.79} \ \underline{34.64} & 22.19 \ 22.89 \ 30.10 & 16.97 \ 16.70 \ 21.86 \\
            & Qwen2-1.5B & 52.90 \ 52.90 \ 52.90 & \underline{52.90} \ 52.90 \ 52.90 & 36.67 \ 40.45 \ 52.43 & 25.72 \ 28.48 \ 30.84 & 40.18 \ 37.14 \ 47.12 & 37.73 \ 41.17 \ 45.99 \\
            & Llama-3.2-3B & \underline{57.25} \ 52.16 \ 62.61 & 52.16 \ \underline{57.25} \ \underline{62.61} & 43.93 \ 46.77 \ 52.03 & 28.33 \ 26.70 \ 32.97 & 43.60 \ 43.35 \ 49.07 & 34.43 \ 34.98 \ 38.05 \\
            & Qwen2-7B & \underline{57.25} \ \underline{56.45} \ 58.63 & 37.63 \ 38.16 \ 39.09 & 49.87 \ 49.25 \ \textbf{54.96} & 30.44 \ 32.99 \ 34.63 & \underline{54.21} \ \underline{52.63} \ \underline{66.77} & \underline{42.22} \ \underline{43.93} \ \underline{51.52} \\
            & Llama-3-8B & 52.90 \ 54.19 \ \textbf{62.94} & 36.13 \ 35.27 \ 41.96 & 47.65 \ \underline{49.98} \ \underline{52.92} & \underline{30.49} \ 29.64 \ 31.91 & 35.53 \ 28.09 \ 48.90 & 25.00 \ 31.07 \ 40.06 \\
            & Llama-3.1-8B & 54.35 \ 54.72 \ 60.77 & 36.48 \ 36.23 \ 40.51 & 32.42 \ 34.66 \ 52.83 & 24.10 \ 25.99 \ 30.30 & \textbf{57.98} \ \textbf{58.53} \ \textbf{67.16} & \textbf{47.06} \ \textbf{47.51} \ \textbf{51.74} \\
            & Internlm-2.5-7B & \textbf{61.59} \ \textbf{61.35} \ 61.90 & \textbf{61.35} \ \textbf{61.59} \ 61.90 & \textbf{58.99} \ \textbf{51.52} \ 51.63 & \textbf{35.99} \ \textbf{38.53} \ \textbf{41.16} & 38.86 \ 33.63 \ 36.03 & 35.64 \ 41.57 \ 36.28 \\
            
        \midrule
        \multirow{9}{*}{\rotatebox[origin=c]{90}{MLLMs}} 
            & VideoLLaMA2-7B & \underline{60.87} \ \underline{60.86} \ 60.88 & \underline{60.86} \ \underline{60.87} \ 60.88 & 20.29 \ 16.67 \ 51.14 & 18.43 \ 35.57 \ 41.69 & 35.71 \ 35.37 \ 40.14 & 37.00 \ 38.85 \ 40.91 \\
            & Qwen2-VL-7B & 56.52 \ 55.93 \ 56.89 & 55.93 \ 56.52 \ 56.89 & 31.38 \ 30.97 \ 54.69 & 25.15 \ \underline{38.30} \ 43.39 & 49.69 \ 46.81 \ 55.70 & 40.26 \ 43.27 \ 44.76 \\
            & LLaVA-Video-7B & 51.45 \ 47.69 \ 52.03 & 47.69 \ 51.45 \ 52.03 & 38.92 \ 42.33 \ 49.41 & \textbf{34.90} \ 36.00 \ 37.78 & 47.06 \ 37.98 \ 32.12 & 34.18 \ 42.12 \ 28.99 \\
            & LLaVA-ov-7B & 57.97 \ 51.02 \ 68.45 & 51.02 \ 57.97 \ \underline{68.45} & 16.58 \ 10.84 \ 46.19 & 15.24 \ 32.56 \ 35.46 & 43.90 \ 35.63 \ 59.17 & 31.81 \ 40.47 \ 43.79 \\
            & MiniCPM-V-2.6-8B & \underline{60.87} \ 59.71 \ \underline{69.01} & 39.81 \ 40.58 \ 46.01 & 27.64 \ 28.56 \ \textbf{55.50} & 18.85 \ 27.65 \ 33.13 & 48.25 \ 41.87 \ 57.49 & 37.06 \ 42.25 \ 45.65 \\
            & Qwen2-VL-72B & \textbf{63.04} \ \textbf{62.33} \ 64.11 & \textbf{62.33} \ \textbf{63.04} \ 64.11 & \textbf{53.90} \ \underline{47.65} \ 52.17 & \underline{34.81} \ 37.06 \ \textbf{43.62} & 49.43 \ 46.40 \ \underline{62.68} & 37.64 \ 42.58 \ 46.81 \\
            & LLaVA-Video-72B & 53.62 \ 45.24 \ 59.35 & 45.24 \ 53.62 \ 59.35 & \underline{48.58} \ \textbf{49.00} \ 50.99 & 30.02 \ 30.62 \ 31.21 & \underline{61.11} \ \textbf{61.33} \ \textbf{65.21} & \textbf{48.24} \ \textbf{48.59} \ \textbf{50.86} \\
            & LLaVA-OV-72B & 57.97 \ 53.68 \ 62.66 & 53.68 \ 57.97 \ 62.66 & 44.33 \ 45.17 \ 50.79 & 27.10 \ 29.59 \ 30.21 & \textbf{61.81} \ \underline{60.93} \ 62.11 & \underline{47.56} \ \underline{47.94} \ \underline{49.34} \\
            & GPT-4o & 55.07 \ 44.60 \ \textbf{70.80} & 44.60 \ 55.07 \ \textbf{70.80} & 28.90 \ 26.75 \ \underline{54.96} & 29.63 \ \textbf{42.76} \ \underline{43.46} & 55.05 \ 53.62 \ 61.56 & 43.56 \ 46.24 \ 47.08 \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|c|>
    {\centering\arraybackslash}p{2.1cm}|>
    {\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|}
        \toprule
        \addlinespace[0.1cm]
         & Datasets & \multicolumn{2}{c|}{MIntRec} & \multicolumn{2}{c|}{MIntRec2.0} & \multicolumn{2}{c|}{MELD}\\
         \addlinespace[0.1cm]
          \cline{2-8}
          \addlinespace[0.1cm]
         & Models 
         & ACC \ \hspace{0.05cm} WF1 \  WP & F1 \ \hspace{0.05cm} R \   P & ACC \ \hspace{0.05cm} WF1 \   WP & F1 \ \hspace{0.05cm} R \   P & ACC \ \hspace{0.05cm} WF1 \   WP & F1 \ \hspace{0.05cm} R \   P \\

         \midrule
         \multirow{8}{*}{\rotatebox[origin=c]{90}{LLMs}}
         & Qwen2-0.5B      & 70.11 \ 70.01 \ 71.37 & 66.97 \ 66.90 \ 68.97 & 55.83 \ 55.04 \ 55.74 & 48.08 \ 47.03 \ 51.22 & 63.95 \ 62.73 \ 62.15 & 45.04 \ 43.43 \ 47.30 \\
    & Llama-3.2-1B    & 73.26 \ 73.45 \ 73.93 & 71.19 \ 71.30 \ 71.50 & 59.37 \ 59.06 \ 60.63 & 53.49 \ 53.17 \ 56.33 & 61.57 \ 60.84 \ 60.83 & 44.91 \ 43.99 \ 47.90 \\
    & Qwen2-1.5B      & \underline{74.61} \ 74.71 \ 75.88 & \underline{72.85} \ 72.30 \ 74.96 & 58.39 \ 57.78 \ 59.06 & 52.74 \ 51.82 \ 56.25 & 64.71 \ 63.74 \ 63.57 & 47.16 \ 45.96 \ 49.89 \\
    & Llama-3.2-3B    & \textbf{77.30} \ \underline{77.17} \ \underline{77.97} & \textbf{74.40} \ 73.04 \ \textbf{77.02} & 60.45 \ 59.74 \ 60.27 & 55.28 \ 56.52 \ 56.07 & 64.41 \ 63.40 \ 63.11 & 47.59 \ 46.17 \ 50.20 \\
    & Qwen2-7B        & \underline{74.61} \ 75.10 \ 77.87 & 69.90 \ 70.26 \ 71.89 & 61.49 \ 60.91 \ 62.70 & 53.72 \ 54.29 \ 56.61 & \underline{65.71} \ \underline{65.11} \ \textbf{65.12} & \textbf{50.86} \ \textbf{49.28} \ \underline{54.90} \\
    & Llama-3-8B      & \textbf{77.30} \ \textbf{77.26} \ \textbf{77.99} & \textbf{74.40} \ \textbf{73.82} \ \underline{75.95} & \textbf{62.91} \ \textbf{62.58} \ \textbf{63.70} & 57.03 \ \underline{57.38} \ 58.91 & 64.41 \ 63.84 \ 63.64 & 48.45 \ 47.50 \ 50.29 \\
    & Llama-3.1-8B    & \underline{74.61} \ 74.67 \ 76.73 & 71.99 \ \underline{73.13} \ 73.04 & \underline{62.86} \ \underline{62.40} \ \underline{63.28} & \underline{57.12} \ \textbf{57.52} \ \underline{58.97} & 65.02 \ 64.16 \ 63.95 & \underline{49.40} \ \underline{47.84} \ 52.27 \\
    & Internlm-2.5-7B & \textbf{77.30} \ 76.41 \ 76.57 & 72.32 \ 72.28 \ 74.01 & 61.83 \ 61.12 \ 62.06 & \textbf{57.14} \ 56.87 \ \textbf{60.00} & \textbf{66.25} \ \textbf{65.18} \ \underline{65.11} & 48.78 \ 46.66 \ \textbf{55.56} \\
        \midrule
        \multirow{8}{*}{\rotatebox[origin=c]{90}{MLLMs}} 

          & VideoLLaMA2-7B  
          & 79.33 \ 78.82 \ 78.98  
          & 76.29 \ 76.45 \ 77.07  
          & 65.03 \ 64.64 \ 65.10  
          & 58.29 \ 57.08 \ 61.09  
          & 63.79 \ 63.17 \ 62.80  
          & 43.27 \ 42.21 \ 44.81 \\
        
        & Qwen2-VL-7B  
          & 80.45 \ 80.28 \ 80.48  
          & 78.55 \ 78.32 \ 79.22  
          & 64.19 \ 63.51 \ 64.86  
          & 59.68 \ 58.64 \ 63.51  
          & 67.09 \ 65.41 \ 65.75  
          & \underline{51.45} \ 48.06 \ 57.26 \\
        
        & LLaVA-Video-7B  
          & 80.00 \ 79.71 \ 80.85  
          & 77.89 \ 77.87 \ 79.87  
          & 63.11 \ 62.93 \ 63.66  
          & 57.19 \ 56.49 \ 59.28  
          & 63.49 \ 62.44 \ 62.44  
          & 40.67 \ 38.90 \ 46.05 \\
        
        & LLaVA-OV-7B  
          & 80.00 \ 80.02 \ 80.97  
          & 78.05 \ 78.03 \ 79.39  
          & 63.60 \ 63.04 \ 63.98  
          & 56.44 \ 55.36 \ 59.83  
          & 62.72 \ 62.90 \ 63.85  
          & 43.90 \ 43.92 \ 46.17 \\
        
        & MiniCPM-V-2.6-8B  
          & 79.10 \ 78.88 \ 79.78  
          & 77.44 \ \underline{79.70} \ 76.29  
          & 63.99 \ 63.28 \ 66.15  
          & 57.43 \ 58.05 \ 62.21  
          & \underline{68.05} \ \underline{66.26} \ \underline{66.92}  
          & 48.83 \ 46.85 \ \underline{58.22} \\
        
        & Qwen2-VL-72B  
          & 81.35 \ 81.00 \ 81.78  
          & 75.30 \ 73.97 \ 78.59  
          & \textbf{67.39} \ \textbf{66.98} \ \textbf{68.34}  
          & \textbf{63.65} \ \textbf{63.12} \ \textbf{67.04}  
          & \textbf{68.81} \ \textbf{66.68} \ \textbf{68.01}  
          & \textbf{53.43} \ 49.27 \ \textbf{61.81} \\
        
        & LLaVA-Video-72B  
          & \underline{82.47} \ \underline{82.41} \ \underline{83.34}  
          & \underline{79.19} \ 79.33 \ \underline{80.69}  
          & 65.81 \ 65.82 \ 66.23  
          & \underline{62.38} \ \underline{61.70} \ \underline{63.69}  
          & 60.65 \ 61.43 \ 64.27  
          & 48.88 \ \underline{50.79} \ 49.22 \\
        
        & LLaVA-OV-72B  
          & \textbf{84.04} \ \textbf{84.00} \ \textbf{84.94}  
          & \textbf{81.70} \ \textbf{81.62} \ \textbf{83.04}  
          & \underline{66.01} \ \underline{66.15} \ \underline{66.80}  
          & 61.01 \ 60.36 \ 62.51  
          & 61.00 \ 61.79 \ 65.06  
          & 49.94 \ \textbf{50.86} \ 51.84 \\

        \bottomrule
    \end{tabular}
    }
    \scalebox{0.86}{
    \begin{tabular}{l|c|>
    {\centering\arraybackslash}p{2.1cm}|>
    {\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|}
        \toprule
        \addlinespace[0.1cm]
         & Datasets & \multicolumn{2}{c|}{IEMOCAP} & \multicolumn{2}{c|}{MELD-DA} & \multicolumn{2}{c|}{IEMOCAP-DA}\\
                   \cline{2-8}
          \addlinespace[0.1cm]
         & Models 
         & ACC \ \hspace{0.05cm} WF1 \  WP & F1 \ \hspace{0.05cm} R \   P & ACC \ \hspace{0.05cm} WF1 \   WP & F1 \ \hspace{0.05cm} R \   P & ACC \ \hspace{0.05cm} WF1 \   WP & F1 \ \hspace{0.05cm} R \   P \\
         \midrule

         \multirow{8}{*}{\rotatebox[origin=c]{90}{LLMs}}
         & Qwen2-0.5B      & 46.61 \ 45.90 \ 47.25 & 43.61 \ 43.44 \ 46.54 & 57.31 \ 56.11 \ 56.26 & 48.98 \ 47.79 \ 53.58 & 68.21 \ 68.00 \ 68.84 & 65.01 \ 61.75 \ \textbf{75.87} \\
            & Llama-3.2-1B    & 49.08 \ 48.46 \ 49.38 & 45.99 \ 46.46 \ 47.64 & 58.36 \ 57.25 \ 57.21 & \underline{50.09} \ \underline{48.81} \ 53.16 & 69.11 \ 68.90 \ 69.39 & 63.55 \ 62.00 \ 66.01 \\
            & Qwen2-1.5B      & 49.88 \ 49.46 \ 51.22 & 47.61 \ 48.31 \ 49.21 & 57.21 \ 56.62 \ 56.66 & 49.56 \ 47.74 \ \textbf{54.17} & 67.14 \ 66.42 \ 67.78 & 58.91 \ 60.83 \ 58.58 \\
            & Llama-3.2-3B    & 50.00 \ 49.24 \ 51.04 & 47.28 \ 48.28 \ 48.89 & \underline{58.71} \ \underline{57.36} \ 56.90 & 49.70 \ 47.80 \ \underline{53.59} & 71.39 \ 70.95 \ 71.31 & 67.71 \ 68.66 \ 67.62 \\
            & Qwen2-7B        & \underline{52.10} \ \underline{50.96} \ \underline{52.20} & \underline{48.31} \ \underline{49.84} \ \underline{49.85} & 57.71 \ 56.98 \ 57.17 & 49.25 \ 46.87 \ 53.22 & 72.08 \ 72.00 \ 72.94 & 65.16 \ 65.36 \ 65.69 \\
            & Llama-3-8B      & 51.42 \ 50.32 \ 51.84 & 47.92 \ 49.18 \ 49.48 & 57.21 \ 56.74 \ \underline{57.29} & 48.63 \ 47.05 \ 51.35 & \underline{73.41} \ \underline{73.14} \ \underline{73.74} & \underline{71.05} \ \underline{69.17} \ 74.16 \\
            & Llama-3.1-8B    & \textbf{52.47} \ \textbf{52.04} \ \textbf{53.45} & \textbf{50.44} \ \textbf{51.00} \ \textbf{52.08} & 56.61 \ 55.30 \ 55.59 & 47.78 \ 45.51 \ 51.87 & \textbf{74.31} \ \textbf{74.06} \ \textbf{74.60} & \textbf{72.09} \ \textbf{70.46} \ \underline{74.33} \\
            & Internlm-2.5-7B & 38.41 \ 34.18 \ 51.24 & 28.64 \ 31.25 \ 42.74 & \textbf{58.81} \ \textbf{58.00} \ \textbf{58.45} & \textbf{50.22} \ \textbf{50.22} \ 52.28 & 72.08 \ 71.80 \ 72.35 & 68.57 \ 68.65 \ 69.44 \\
        \midrule
        \multirow{8}{*}{\rotatebox[origin=c]{90}{MLLMs}} 
        & VideoLLaMA2-7B  
  & 56.84 \ 56.93 \ 59.16  
  & 47.63 \ 47.75 \ 49.62  
  & 61.01 \ 60.11 \ 59.86  
  & 47.67 \ 46.23 \ 50.71  
  & \textbf{76.43} \ \textbf{76.28} \ \textbf{76.58}  
  & 68.39 \ 66.62 \ 70.65 \\

& Qwen2-VL-7B  
  & 55.12 \ 55.08 \ 56.27  
  & 45.99 \ 45.74 \ 47.40  
  & 60.91 \ 60.15 \ 61.26  
  & 49.70 \ 49.13 \ \underline{57.26}  
  & 68.10 \ 67.09 \ 68.72  
  & 59.85 \ 56.91 \ 66.75 \\

& LLaVA-Video-7B  
  & 58.94 \ 59.01 \ 60.17  
  & 49.64 \ 48.76 \ 51.36  
  & 61.01 \ 60.09 \ 60.98  
  & 46.78 \ 43.80 \ 54.29  
  & 72.29 \ 71.92 \ 73.77  
  & 68.19 \ 64.93 \ 73.72 \\

& LLaVA-OV-7B  
  & 58.82 \ 58.88 \ 60.01  
  & 49.41 \ 49.18 \ 50.47  
  & 59.81 \ 59.16 \ 59.36  
  & 48.63 \ 47.51 \ 52.21  
  & 72.82 \ 72.36 \ 73.25  
  & 68.83 \ 66.86 \ 72.13 \\

& MiniCPM-V-2.6-8B  
  & 56.47 \ 56.64 \ 57.94  
  & 56.19 \ 57.39 \ 56.35  
  & \textbf{63.01} \ \textbf{61.59} \ \textbf{62.23}  
  & \textbf{54.06} \ 51.00 \ \textbf{61.48}  
  & 74.95 \ 74.90 \ 75.64  
  & 71.68 \ \textbf{71.88} \ 73.70 \\

& Qwen2-VL-72B  
  & 56.97 \ 56.50 \ 59.84  
  & 54.76 \ 55.65 \ 58.50  
  & 58.86 \ 55.39 \ 59.85  
  & 47.99 \ 48.98 \ 55.37  
  & 73.14 \ 72.38 \ 74.88  
  & \underline{72.22} \ \underline{70.81} \ 75.80 \\

& LLaVA-Video-72B  
  & \underline{60.17} \ \underline{60.10} \ \underline{62.21}  
  & \underline{58.87} \ \underline{58.26} \ \underline{61.68}  
  & 61.11 \ 60.59 \ 60.47  
  & 52.71 \ \underline{51.58} \ 54.80  
  & \underline{75.53} \ \underline{75.31} \ \underline{76.09}  
  & \textbf{72.25} \ 69.93 \ \textbf{76.95} \\

& LLaVA-OV-72B  
  & \textbf{61.53} \ \textbf{61.36} \ \textbf{63.89}  
  & \textbf{60.07} \ \textbf{59.52} \ \textbf{63.45}  
  & \underline{61.26} \ \underline{60.73} \ \underline{61.55}  
  & \underline{53.37} \ \textbf{52.10} \ 56.75  
  & 73.62 \ 73.36 \ 74.50  
  & 71.86 \ 69.74 \ \underline{76.10} \\
        \bottomrule
    \end{tabular}
    }
     \scalebox{0.86}{
    \begin{tabular}{l|c|>
    {\centering\arraybackslash}p{2.1cm}|>
    {\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|}
        \toprule
        \addlinespace[0.1cm]
        & Datasets & \multicolumn{2}{c|}{MOSI} & \multicolumn{2}{c|}{CH-SIMS v2.0} & \multicolumn{2}{c|}{UR-FUNNY-v2}\\
                   \cline{2-8}
          \addlinespace[0.1cm]
         & Models 
         & ACC \ \hspace{0.05cm} WF1 \  WP & F1 \ \hspace{0.05cm} R \   P & ACC \ \hspace{0.05cm} WF1 \   WP & F1 \ \hspace{0.05cm} R \   P & ACC \ \hspace{0.05cm} WF1 \   WP & F1 \ \hspace{0.05cm} R \   P \\
         \midrule

         \multirow{8}{*}{\rotatebox[origin=c]{90}{LLMs}}
            & Qwen2-0.5B & 82.94 \ 82.90 \ 83.44 & 82.91 \ 83.01 \ 83.40 & 68.96 \ 68.61 \ 68.29 & 57.73 \ 57.63 \ 57.90 & 65.59 \ 65.54 \ 65.63 & 65.51 \ 65.54 \ 65.64 \\
            & Llama-3.2-1B & 82.80 \ 82.79 \ 82.95 & 82.79 \ 82.83 \ 82.92 & 64.70 \ 65.00 \ 65.70 & 54.54 \ 54.57 \ 54.88 & 69.62 \ 69.60 \ 69.72 & 69.61 \ 69.65 \ 69.69 \\
            & Qwen2-1.5B & 85.42 \ 85.42 \ 85.43 & 85.42 \ 85.41 \ 85.44 & 69.34 \ 69.49 \ 69.77 & 59.36 \ 59.39 \ 59.44 & 68.81 \ 68.81 \ 68.85 & 68.81 \ 68.83 \ 68.84 \\
            & Llama-3.2-3B & 86.44 \ 86.44 \ 86.46 & 86.44 \ 86.43 \ 86.46 & 66.25 \ 66.09 \ 65.94 & 55.19 \ 55.18 \ 55.22 & 71.43 \ 71.43 \ 71.46 & 71.43 \ 71.44 \ 71.44 \\
            & Qwen2-7B & \underline{87.32} \ \underline{87.32} \ \underline{87.32} & \underline{87.32} \ \underline{87.31} \ \underline{87.32} & \textbf{73.11} \ \textbf{71.71} \ \underline{71.36} & \textbf{61.41} \ \underline{60.62} \ \textbf{64.51} & 71.33 \ 71.33 \ 71.35 & 71.33 \ 71.34 \ 71.34 \\
            & Llama-3-8B & 86.73 \ 86.74 \ 86.74 & 86.73 \ 86.74 \ 86.74 & \underline{70.41} \ 68.67 \ 67.83 & 56.22 \ 56.31 \ 57.73 & \underline{72.23} \ \underline{72.20} \ \underline{72.44} & \underline{72.21} \ \underline{72.29} \ \underline{72.41} \\
            & Llama-3.1-8B & \textbf{87.61} \ \textbf{87.61} \ \textbf{87.65} & \textbf{87.61} \ \textbf{87.63} \ \textbf{87.64} & 68.47 \ 69.17 \ 69.98 & 58.90 \ 59.21 \ 58.85 & \textbf{72.64} \ \textbf{72.60} \ \textbf{72.83} & \textbf{72.61} \ \textbf{72.69} \ \textbf{72.80} \\
            & Internlm-2.5-7B & 84.99 \ 84.95 \ 85.42 & 84.96 \ 85.05 \ 85.37 & 70.21 \ \underline{70.78} \ \textbf{71.70} & \underline{60.44} \ \textbf{60.73} \ \underline{60.61} & 54.43 \ 43.86 \ 65.01 & 43.51 \ 53.82 \ 65.18 \\
            
        \midrule
        \multirow{8}{*}{\rotatebox[origin=c]{90}{MLLMs}} 
            & VideoLLaMA2-7B & 87.03 \ 87.02 \ 87.17 & 87.02 \ 87.06 \ 87.15 & 74.98 \ \underline{74.82} \ 75.12 & 64.46 \ 64.24 \ 65.04 & 74.75 \ 74.75 \ 74.77 & 74.75 \ 74.76 \ 74.76 \\
            & Qwen2-VL-7B & 88.34 \ 88.34 \ 88.34 & 88.34 \ 88.33 \ 88.34 & 74.49 \ 69.71 \ 66.19 & 52.69 \ 55.99 \ 50.27 & 74.04 \ 73.99 \ 74.17 & 73.97 \ 73.98 \ 74.19 \\
            & LLaVA-Video-7B & \underline{88.48} \ \underline{88.48} \ \underline{88.49} & \underline{88.48} \ \underline{88.49} \ \underline{88.48} & 70.50 \ 71.18 \ 72.00 & 60.88 \ 61.21 \ 60.83 & 73.64 \ 73.60 \ 73.73 & 73.58 \ 73.59 \ 73.75 \\
            & LLaVA-OV-7B & \textbf{88.92} \ \textbf{88.92} \ \textbf{88.92} & \textbf{88.92} \ \textbf{88.92} \ \textbf{88.92} & 72.83 \ 72.82 \ 72.82 & 63.20 \ 63.17 \ 63.23 & 74.65 \ 74.64 \ 74.66 & 74.62 \ 74.62 \ 74.67 \\
            & MiniCPM-V-2.6-8B & 84.26 \ 84.10 \ 85.87 & 84.12 \ 84.38 \ 85.78 & \textbf{76.24} \ \textbf{76.68} \ \textbf{77.47} & \textbf{67.11} \ \textbf{67.44} \ \textbf{67.17} & 75.45 \ 75.26 \ 76.50 & 75.28 \ 75.58 \ 76.43 \\
            & Qwen2-VL-72B & 87.03 \ 86.98 \ 87.63 & 86.99 \ 87.10 \ 87.58 & \underline{75.56} \ 70.95 \ 68.27 & 53.60 \ 57.52 \ 51.22 & \underline{76.36} \ 75.78 \ \textbf{79.54} & 75.83 \ \underline{76.58} \ \textbf{79.40} \\
            & LLaVA-Video-72B & 87.76 \ 87.76 \ 87.76 & 87.75 \ 87.76 \ 87.76 & 72.74 \ 74.54 \ \underline{77.28} & 64.91 \ 66.48 \ 65.27 & 76.26 \ \underline{76.21} \ 76.56 & \underline{76.23} \ 76.32 \ 76.52 \\
            & LLaVA-OV-72B & \textbf{88.92} \ \textbf{88.92} \ \textbf{88.92} & \textbf{88.92} \ \textbf{88.92} \ \textbf{88.92} & 72.35 \ 74.17 \ 77.04 & \underline{65.03} \ \underline{66.91} \ \underline{65.28} & \textbf{77.16} \ \textbf{77.10} \ \underline{77.59} & \textbf{77.12} \ \textbf{77.24} \ \underline{77.54} \\

        \bottomrule
    \end{tabular}
    }
     \scalebox{0.86}{
    \begin{tabular}{l|c|>
    {\centering\arraybackslash}p{2.1cm}|>
    {\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|>{\centering\arraybackslash}p{2.1cm}|}
        \toprule
        \addlinespace[0.1cm]
        & Datasets & \multicolumn{2}{c|}{MUStARD} & \multicolumn{2}{c|}{Anno-MI (client)} & \multicolumn{2}{c|}{Anno-MI (therapist)}\\
                   \cline{2-8}
          \addlinespace[0.1cm]
         & Models 
         & ACC \ \hspace{0.05cm} WF1 \  WP & F1 \ \hspace{0.05cm} R \   P & ACC \ \hspace{0.05cm} WF1 \   WP & F1 \ \hspace{0.05cm} R \   P & ACC \ \hspace{0.05cm} WF1 \   WP & F1 \ \hspace{0.05cm} R \   P \\
         \midrule

         \multirow{8}{*}{\rotatebox[origin=c]{90}{LLMs}}
            & Qwen2-0.5B & 60.87 \ 60.87 \ 60.84 & 60.84 \ 60.87 \ 60.91 & 62.98 \ \textbf{60.96} \ 61.87 & \textbf{52.69} \ \textbf{51.37} \ 56.95 & 73.33 \ 73.33 \ 74.51 & 71.34 \ 71.47 \ 72.47 \\
            & Llama-3.2-1B & \underline{65.94} \ \underline{65.94} \ \underline{65.53} & \underline{65.53} \ \underline{65.94} \ \underline{66.73} & 61.29 \ 55.87 \ 58.20 & 42.10 \ 42.98 \ 54.74 & 74.47 \ 74.50 \ 75.17 & 72.77 \ 73.04 \ 73.13 \\
            & Qwen2-1.5B & 63.04 \ 63.04 \ 63.03 & 63.03 \ 63.04 \ 63.07 & 62.89 \ 58.90 \ 61.09 & 48.33 \ 46.96 \ 58.27 & 74.30 \ 74.44 \ 75.28 & 72.91 \ 73.50 \ 72.96 \\
            & Llama-3.2-3B & 63.04 \ 62.60 \ 63.69 & 62.6 \ 63.04 \ 63.69 & \underline{64.75} \ 60.16 \ \textbf{64.96} & 50.28 \ 48.38 \ \textbf{65.06} & 73.33 \ 73.71 \ 75.93 & 72.48 \ 73.46 \ 73.04 \\
            & Qwen2-7B & 63.04 \ 63.04 \ 63.05 & 63.04 \ 63.04 \ 63.05 & 64.57 \ \underline{60.88} \ 63.18 & \underline{50.56} \ \underline{48.87} \ 61.41 & 75.53 \ 75.80 \ 77.49 & 74.67 \ 75.39 \ \underline{75.16} \\
            & Llama-3-8B & 64.49 \ 64.48 \ 64.52 & 64.48 \ 64.49 \ 64.52 & \textbf{65.28} \ 60.70 \ \underline{64.70} & 49.47 \ 48.09 \ \underline{64.33} & \textbf{76.05} \ \textbf{76.41} \ \textbf{77.98} & \textbf{75.48} \ \textbf{76.56} \ \textbf{75.50} \\
            & Llama-3.1-8B & 60.14 \ 59.67 \ 60.65 & 59.67 \ 60.14 \ 60.65 & 39.15 \ 41.84 \ 53.19 & 37.18 \ 40.87 \ 41.38 & \underline{75.61} \ \underline{76.03} \ \underline{77.85} & \underline{74.83} \ \underline{75.68} \ 75.15 \\
            & Internlm-2.5-7B & \textbf{68.12} \ \textbf{68.11} \ \textbf{68.13} & \textbf{68.11} \ \textbf{68.12} \ \textbf{68.13} & 62.71 \ 59.50 \ 61.19 & 49.83 \ 48.39 \ 56.72 & 73.42 \ 73.78 \ 76.02 & 72.50 \ 73.03 \ 73.56 \\
            
        \midrule
        \multirow{8}{*}{\rotatebox[origin=c]{90}{MLLMs}} 
            & VideoLLaMA2-7B & 71.01 \ 71.01 \ 71.03 & 71.01 \ 71.01 \ 71.03 & 64.54 \ 61.97 \ 62.87 & 53.17 \ 51.27 \ 59.64 & 76.25 \ 76.25 \ 76.34 & 75.12 \ 74.95 \ 75.37 \\
            & Qwen2-VL-7B & 67.39 \ 66.28 \ 70.02 & 66.28 \ 67.39 \ 70.02 & 65.98 \ 63.03 \ 65.44 & 54.54 \ 52.38 \ 62.88 & 75.73 \ 75.78 \ 75.97 & 74.50 \ 74.72 \ 74.42 \\
            & LLaVA-Video-7B & 70.29 \ 70.02 \ 71.04 & 70.02 \ 70.29 \ 71.04 & 65.69 \ 63.65 \ 64.60 & 56.35 \ 54.27 \ 61.86 & 75.68 \ 75.80 \ 76.76 & 74.92 \ 75.93 \ 74.69 \\
            & LLaVA-OV-7B & 63.04 \ 62.89 \ 63.27 & 62.89 \ 63.04 \ 63.27 & 65.34 \ 64.21 \ 64.63 & 57.66 \ 56.63 \ 60.19 & 76.82 \ 77.15 \ \underline{78.80} & \underline{76.11} \ \underline{77.39} \ \underline{76.11} \\
            & MiniCPM-V-2.6-8B & 68.84 \ 68.84 \ 68.84 & 68.84 \ 68.84 \ 68.84 & 64.66 \ 60.70 \ 64.41 & 51.87 \ 49.69 \ 63.91 & 75.96 \ 76.17 \ 78.05 & 74.99 \ 75.57 \ 75.87 \\
            & Qwen2-VL-72B & \textbf{74.64} \ \textbf{74.60} \ \textbf{74.77} & \textbf{74.60} \ \textbf{74.64} \ \textbf{74.77} & 65.53 \ 59.57 \ \textbf{70.30} & 48.68 \ 47.21 \ \textbf{73.38} & \underline{77.60} \ \underline{77.90} \ \textbf{79.56} & 61.55 \ 62.34 \ 61.67 \\
            & LLaVA-Video-72B & \underline{71.74} \ \underline{71.62} \ \underline{72.12} & \underline{71.62} \ \underline{71.74} \ \underline{72.12} & \underline{67.46} \ \underline{65.90} \ 66.55 & \underline{59.10} \ \underline{57.12} \ 63.52 & 76.65 \ 76.70 \ 77.38 & 75.66 \ 76.60 \ 75.39 \\
            & LLaVA-OV-72B & 69.57 \ 69.57 \ 69.40 & 69.40 \ 69.57 \ 69.40 & \textbf{67.73} \ \textbf{65.99} \ \underline{67.40} & \textbf{59.71} \ \textbf{58.14} \ \underline{64.43} & \textbf{77.79} \ \textbf{77.95} \ 78.74 & \textbf{77.03} \ \textbf{78.05} \ \textbf{76.71} \\
            
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|  % 修改第一列为居中对齐
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|}
        \toprule
        \addlinespace[0.1cm]
         & Datasets & \multicolumn{2}{c|}{MIntRec} & \multicolumn{2}{c|}{MIntRec2.0}\\
         \addlinespace[0.1cm]
          \cline{2-6}  % 调整cline范围匹配列数
          \addlinespace[0.1cm]
        
         & Models 
         & ACC \ \ WF1 \ \ WP 
         & F1 \ \ R \ \ P 
         & ACC \ \ WF1 \ \ WP 
         & F1 \ \ R \ \ P \\

         \midrule
         \multirow{3}{*}{\rotatebox[origin=c]{90}{LLMs}}

            & Qwen2-7B & \underline{77.53} \ \underline{77.78} \ \underline{79.08} & \underline{74.66} \ \underline{75.42} \ 75.57 & \textbf{61.49} \ \underline{61.07} \ \underline{62.56} & \textbf{57.48} \ \textbf{56.55} \ \textbf{61.02}  \\
            
            & Llama-3-8B & \textbf{78.20} \ \textbf{78.14} \ \textbf{79.94} & \textbf{76.62} \ \textbf{76.46} \ \textbf{79.43} & \underline{61.44} \ \textbf{61.33} \ \textbf{63.12} & \underline{57.05} \ \underline{56.28} \ \underline{60.05} \\
            & Internlm-2.5-7B & 75.96 \ 76.06 \ 78.46 & 73.11 \ 71.81 \ \underline{76.71} & 60.06 \ 59.35 \ 62.27 & 54.13 \ 52.69 \ 58.83 \\
        \midrule
        \multirow{3}{*}{\rotatebox[origin=c]{90}{MLLMs}} 
 
        %  & Qwen2-VL-7B & 82.92 \ 82.79 \ 83.78 & 80.44 \ 81.08 \ 81.53 & 64.19 \ 63.31 \ 64.39 & 59.96 \ 59.06 \ 63.31  \\
        %   & MiniCPM-V-2.6-8B & 80.67 \ 80.56 \ 82.19 & 77.75 \ 78.80 \ 79.70 & 63.31 \ 61.78 \ 65.75 & 55.88 \ 55.64 \ 65.71  \\ 
        % & Qwen2-VL-72B & 86.29 \ 86.09 \ 86.75 & 85.17 \ 84.64 \ 86.76 & 66.99 \ 66.63 \ 67.45 & 62.96 \ 62.05 \ 65.24 \\
        % & LLaVA-Video-72B & 80.22 \ 79.94 \ 80.63 & 77.77 \ 76.97 \ 80.29 & 64.98 \ 64.72 \ 65.40 & 60.86 \ 59.97 \ 63.20 \\

        & Qwen2-VL-7B 
        & \underline{82.92} \ \underline{82.79} \ \underline{83.78} 
        & \underline{80.44} \ \underline{81.08} \ \underline{81.53} 
        & 64.19 \ 63.31 \ 64.39 
        & 59.96 \ 59.06 \ 63.31  \\
          
        & MiniCPM-V-2.6-8B 
        & 80.67 \ 80.56 \ 82.19 
        & 77.75 \ 78.80 \ 79.70 
        & 63.31 \ 61.78 \ \underline{65.75} 
        & 55.88 \ 55.64 \ \textbf{65.71}  \\ 
        
        & Qwen2-VL-72B 
        & \textbf{86.29} \ \textbf{86.09} \ \textbf{86.75} 
        & \textbf{85.17} \ \textbf{84.64} \ \textbf{86.76} 
        & \textbf{66.99} \ \textbf{66.63} \ \textbf{67.45} 
        & \textbf{62.96} \ \textbf{62.05} \ \underline{65.24} \\
        
        & LLaVA-Video-72B 
        & 80.22 \ 79.94 \ 80.63 
        & 77.77 \ 76.97 \ 80.29 
        & \underline{64.98} \ \underline{64.72} \ 65.40 
        & \underline{60.86} \ \underline{59.97} \ 63.20 \\
        \bottomrule
    \end{tabular}
    }

    \scalebox{1.2}{
    \vspace{2mm}
    \centering
    \setlength{\belowcaptionskip}{-3.7cm}
    \begin{tabular}{c|c|  % 修改第一列为居中对齐
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|}
        \toprule
        \addlinespace[0.1cm]
         & Datasets & \multicolumn{2}{c|}{MELD} & \multicolumn{2}{c|}{IEMOCAP}\\
         \addlinespace[0.1cm]
          \cline{2-6}  % 调整cline范围匹配列数
          \addlinespace[0.1cm]
        
         & Models 
         & ACC \ \ WF1 \ \ WP 
         & F1 \ \ R \ \ P 
         & ACC \ \ WF1 \ \ WP 
         & F1 \ \ R \ \ P \\

         \midrule
         \multirow{3}{*}{\rotatebox[origin=c]{90}{LLMs}}

            % & Qwen2-7B & 64.64 \ 64.09 \ 65.15 & 48.83 \ 48.05 \ 52.81 & 48.09 \ 47.00 \ 52.49 & 45.53 \ 47.99 \ 49.46 \\
            % & Llama-3-8B & 66.02 \ 64.79 \ 65.19 & 49.86 \ 48.77 \ 53.82 & 52.34 \ 51.28 \ 56.88 & 51.04 \ 53.07 \ 54.89 \\
            % & Internlm-2.5-7B & 62.84 \ 62.93 \ 63.71 & 49.76 \ 49.90 \ 51.54 & 50.80 \ 50.21 \ 54.10 & 49.56 \ 50.75 \ 52.31 \\

        & Qwen2-7B 
        & \underline{64.64} \ \underline{64.09} \ \underline{65.15} 
        & 48.83 \ 48.05 \ \underline{52.81} 
        & 48.09 \ 47.00 \ 52.49
        & 45.53 \ 47.99 \ 49.46 \\
        
        & Llama-3-8B 
        & \textbf{66.02} \ \textbf{64.79} \ \textbf{65.19} 
        & \textbf{49.86} \ \underline{48.77} \ \textbf{53.82} 
        & \textbf{52.34} \ \textbf{51.28} \ \textbf{56.88} 
        & \textbf{51.04} \ \textbf{53.07} \ \textbf{54.89} \\
        
        & Internlm-2.5-7B 
        & 62.84 \ 62.93 \ 63.71 
        & \underline{49.76} \ \textbf{49.90} \ 51.54 
        & \underline{50.80} \ \underline{50.21} \ \underline{54.10} 
        & \underline{49.56} \ \underline{50.75} \ \underline{52.31} \\
        \midrule
        \multirow{3}{*}{\rotatebox[origin=c]{90}{MLLMs}} 
 
        %  & Qwen2-VL-7B & 67.55 \ 66.15 \ 66.26 & 51.78 \ 48.60 \ 57.86 & 49.88 \ 49.10 \ 51.13 & 46.98 \ 45.82 \ 51.21 \\
        %   & MiniCPM-V-2.6-8B & 65.86 \ 65.62 \ 68.69 & 48.80 \ 50.39 \ 56.36 & 53.58 \ 51.91 \ 61.66 & 52.24 \ 55.18 \ 58.79 \\ 
        % & Qwen2-VL-72B & 67.59 \ 65.08 \ 66.67 & 50.71 \ 45.59 \ 61.56 & 54.07 \ 53.33 \ 57.92 & 50.95 \ 52.81 \ 56.19 \\
        % & LLaVA-Video-72B & 65.36 \ 65.24 \ 65.49 & 51.93 \ 51.18 \ 53.78 & 59.93 \ 59.86 \ 60.16 & 58.63 \ 58.40 \ 59.19 \\

        & Qwen2-VL-7B 
        & \underline{67.55} \ \textbf{66.15} \ 66.26 
        & \underline{51.78} \ 48.60 \ \underline{57.86} 
        & 49.88 \ 49.10 \ 51.13 
        & 46.98 \ 45.82 \ 51.21 \\
        
        & MiniCPM-V-2.6-8B 
        & 65.86 \ \underline{65.62} \ \textbf{68.69} 
        & 48.80 \ \underline{50.39} \ 56.36 
        & 53.58 \ 51.91 \ \textbf{61.66} 
        & \underline{52.24} \ \underline{55.18} \ \underline{58.79} \\ 
        
        & Qwen2-VL-72B 
        & \textbf{67.59} \ 65.08 \ \underline{66.67} 
        & 50.71 \ 45.59 \ \textbf{61.56} 
        & \underline{54.07} \ \underline{53.33} \ 57.92
        & 50.95 \ 52.81 \ 56.19 \\
        
        & LLaVA-Video-72B 
        & 65.36 \ 65.24 \ 65.49 
        & \textbf{51.93} \ \textbf{51.18} \ 53.78 
        & \textbf{59.93} \ \textbf{59.86} \ \underline{60.16} 
        & \textbf{58.63} \ \textbf{58.40} \ \textbf{59.19} \\

        \bottomrule
    \end{tabular}
    }

    \scalebox{1.2}{
    \vspace{2mm}
    \centering
    \setlength{\belowcaptionskip}{-3.7cm}
    \begin{tabular}{c|c|  % 修改第一列为居中对齐
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|}
        \toprule
        \addlinespace[0.1cm]
         & Datasets & \multicolumn{2}{c|}{MELD-DA} & \multicolumn{2}{c|}{IEMOCAP-DA}\\
         \addlinespace[0.1cm]
          \cline{2-6}  % 调整cline范围匹配列数
          \addlinespace[0.1cm]
        
         & Models 
         & ACC \ \ WF1 \ \ WP 
         & F1 \ \ R \ \ P 
         & ACC \ \ WF1 \ \ WP 
         & F1 \ \ R \ \ P \\

         \midrule
         \multirow{3}{*}{\rotatebox[origin=c]{90}{LLMs}}

            % & Qwen2-7B & 58.71 \ 57.46 \ 57.54 & 48.81 \ 48.48 \ 52.23 & 65.50 \ 64.91 \ 66.69 & 60.28 \ 63.67 \ 63.60 \\
            % & Llama-3-8B & 58.91 \ 57.44 \ 57.26 & 47.53 \ 45.89 \ 52.29 & 69.06 \ 68.36 \ 69.38 & 62.65 \ 64.99 \ 64.40 \\
            % & Internlm-2.5-7B & 57.51 \ 55.80 \ 54.94 & 45.16 \ 44.79 \ 47.29 & 67.57 \ 66.91 \ 67.60 & 59.69 \ 61.16 \ 61.67 \\

            & Qwen2-7B 
            & \underline{58.71} \ \textbf{57.46} \ \textbf{57.54} 
            & \textbf{48.81} \ \textbf{48.48} \ \underline{52.23} 
            & 65.50 \ 64.91 \ 66.69
            & \underline{60.28} \ \underline{63.67} \ \underline{63.60} \\
            
            & Llama-3-8B 
            & \textbf{58.91} \ \underline{57.44} \ \underline{57.26} 
            & \underline{47.53} \ \underline{45.89} \ \textbf{52.29} 
            & \textbf{69.06} \ \textbf{68.36} \ \textbf{69.38} 
            & \textbf{62.65} \ \textbf{64.99} \ \textbf{64.40} \\
            
            & Internlm-2.5-7B 
            & 57.51 \ 55.80 \ 54.94 
            & 45.16 \ 44.79 \ 47.29 
            & \underline{67.57} \ \underline{66.91} \ \underline{67.60} 
            & 59.69 \ 61.16 \ 61.67 \\

        \midrule
        \multirow{3}{*}{\rotatebox[origin=c]{90}{MLLMs}} 
 
         & Qwen2-VL-7B & 60.71 \ 59.00 \ \underline{61.08} & \textbf{51.98} \ \textbf{51.43} \ \textbf{56.90} & 62.47 \ 61.04 \ 64.42 & 57.80 \ 59.33 \ 60.50 \\
          & MiniCPM-V-2.6-8B & \underline{61.71} \ 59.00 \ 59.71 & 48.10 \ 45.12 \ \underline{56.61} & 68.15 \ 66.15 \ 70.01 & 62.29 \ 61.48 \ 66.88 \\ 
        & Qwen2-VL-72B & \textbf{62.36} \ \textbf{60.80} \ \textbf{61.72} & \underline{51.20} \ \underline{51.31} \ 53.38 & \underline{72.66} \ \underline{72.02} \ \underline{73.52} & \underline{66.68} \ \underline{67.44} \ \underline{67.34}  \\
        & LLaVA-Video-72B & 61.46 \ \underline{60.55} \ 60.24 & 50.34 \ 49.48 \ 52.07 & \textbf{76.06} \ \textbf{75.96} \ \textbf{76.22} & \textbf{73.17} \ \textbf{73.94} \ \textbf{73.54} \\

        \bottomrule
    \end{tabular}
    }

    \scalebox{1.2}{
    \vspace{2mm}
    \centering
    \setlength{\belowcaptionskip}{-3.7cm}
    \begin{tabular}{c|c|  % 修改第一列为居中对齐
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|}
        \toprule
        \addlinespace[0.1cm]
         & Datasets & \multicolumn{2}{c|}{MOSI} & \multicolumn{2}{c|}{CH-SIMS v2.0}\\
         \addlinespace[0.1cm]
          \cline{2-6}  % 调整cline范围匹配列数
          \addlinespace[0.1cm]

         & Models 
         & ACC \ \ WF1 \ \ WP 
         & F1 \ \ R \ \ P 
         & ACC \ \ WF1 \ \ WP 
         & F1 \ \ R \ \ P \\

         \midrule
         \multirow{3}{*}{\rotatebox[origin=c]{90}{LLMs}}

            & Qwen2-7B & \underline{87.17} \ \underline{87.17} \ \underline{87.20} & \underline{87.17} \ \underline{87.18} \ \underline{87.18} & \textbf{70.50} \ 69.59 \ 68.88 & 58.09 \ 57.97 \ 58.69 \\
            & Llama-3-8B & \textbf{87.32} \ \textbf{87.31} \ \textbf{87.35} & \textbf{87.31} \ \textbf{87.30} \ \textbf{87.36} & 69.54 \ \underline{70.04} \ \underline{70.62} & \textbf{60.50} \ \textbf{60.86} \ \textbf{60.32} \\
            & Internlm-2.5-7B & 86.01 \ 86.00 \ 86.02 & 86.00 \ 85.99 \ 86.03 & \underline{69.63} \ \textbf{70.06} \ \textbf{70.69} & \underline{59.45} \ \underline{59.57} \ \underline{59.58} \\
            
        \midrule
        \multirow{3}{*}{\rotatebox[origin=c]{90}{MLLMs}} 
 
            & Qwen2-VL-7B & 79.45 \ 83.78 \ \textbf{89.74} & 55.82 \ 52.89 \ 59.86 & \underline{75.85} \ \underline{73.05} \ 73.07 & \underline{59.54} \ 59.82 \ \underline{65.70} \\
            & MiniCPM-V-2.6-8B & \underline{86.15} \ \underline{86.08} \ \underline{87.06} & \underline{86.09} \ \underline{86.24} \ \textbf{86.99} & \textbf{79.15} \ \textbf{74.99} \ \textbf{79.88} & 58.95 \ \underline{61.00} \ \textbf{81.29} \\
            & Qwen2-VL-72B & 81.63 \ 81.31 \ 84.25 & 81.34 \ 81.79 \ 84.14 & 72.65 \ 68.26 \ 67.52 & 51.56 \ 55.53 \ 50.45 \\
            & LLaVA-Video-72B & \textbf{86.88} \ \textbf{86.88} \ 86.88 & \textbf{86.88} \ \textbf{86.88} \ \underline{86.88} & 70.69 \ 71.64 \ \underline{73.20} & \textbf{61.49} \ \textbf{62.12} \ 61.77 \\
            
        \bottomrule
    \end{tabular}
    }

    \scalebox{1.2}{
    \vspace{2mm}
    \centering
    \setlength{\belowcaptionskip}{-3.7cm}
    \begin{tabular}{c|c|  % 修改第一列为居中对齐
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|}
        \toprule
        \addlinespace[0.1cm]
         & Datasets & \multicolumn{2}{c|}{UR-FUNNY-v2} & \multicolumn{2}{c|}{MUStARD}\\
         \addlinespace[0.1cm]
          \cline{2-6}  % 调整cline范围匹配列数
          \addlinespace[0.1cm]
        
         & Models 
         & ACC \ \ WF1 \ \ WP 
         & F1 \ \ R \ \ P 
         & ACC \ \ WF1 \ \ WP 
         & F1 \ \ R \ \ P \\

         \midrule
         \multirow{3}{*}{\rotatebox[origin=c]{90}{LLMs}}

            & Qwen2-7B & \underline{70.22} \ \underline{70.22} \ \underline{70.22} & \underline{70.21} \ \underline{70.21} \ \underline{70.22} & \underline{63.04} \ \underline{61.34} \ \underline{65.84} & \underline{61.34} \ \underline{63.04} \ \underline{65.84} \\
            & Llama-3-8B & \textbf{72.13} \ \textbf{72.12} \ \textbf{72.15} & \textbf{72.10} \ \textbf{72.10} \ \textbf{72.16} & 57.97 \ 55.25 \ 60.53 & 55.25 \ 57.97 \ 60.53 \\
            & Internlm-2.5-7B & 69.11 \ 68.99 \ 69.57 & 69.01 \ 69.21 \ 69.53 & \textbf{65.94} \ \textbf{64.59} \ \textbf{68.82} & \textbf{64.59} \ \textbf{65.94} \ \textbf{68.82} \\
            
        \midrule
        \multirow{3}{*}{\rotatebox[origin=c]{90}{MLLMs}} 
 
            & Qwen2-VL-7B & 73.34 \ 73.28 \ 73.46 & 73.26 \ 73.28 \ 73.48 & 65.22 \ 65.21 \ 65.23 & 65.21 \ 65.22 \ 65.23 \\
            & MiniCPM-V-2.6-8B & 74.14 \ \underline{74.15} \ 74.15 & \underline{74.14} \ 74.15 \ 74.14 & 60.87 \ 60.84 \ 60.91 & 60.84 \ 60.87 \ 60.91 \\
            & Qwen2-VL-72B & \textbf{76.96} \ \textbf{76.35} \ \textbf{80.48} & \textbf{76.40} \ \textbf{77.19} \ \textbf{80.33} & \underline{70.29} \ \underline{68.49} \ \textbf{76.31} & \underline{68.49} \ \underline{70.29} \ \textbf{76.31} \\
            & LLaVA-Video-72B & \underline{74.25} \ 74.14 \ \underline{74.54} & 74.11 \ \underline{74.16} \ \underline{74.57} & \textbf{71.74} \ \textbf{71.62} \ \underline{72.12} & \textbf{71.62} \ \textbf{71.74} \ \underline{72.12} \\
            
        \bottomrule
    \end{tabular}
    }

    \scalebox{1.2}{
    \vspace{2mm}
    \centering
    \setlength{\belowcaptionskip}{-3.7cm}
    \begin{tabular}{c|c|  % 修改第一列为居中对齐
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|
    >{\centering\arraybackslash}p{2.1cm}|}
        \toprule
        \addlinespace[0.1cm]
         & Datasets & \multicolumn{2}{c|}{Anno-MI (client)} & \multicolumn{2}{c|}{Anno-MI (therapist)}\\
         \addlinespace[0.1cm]
          \cline{2-6}  % 调整cline范围匹配列数
          \addlinespace[0.1cm]
        
         & Models 
         & ACC \ \ WF1 \ \ WP 
         & F1 \ \ R \ \ P 
         & ACC \ \ WF1 \ \ WP 
         & F1 \ \ R \ \ P \\

         \midrule
         \multirow{3}{*}{\rotatebox[origin=c]{90}{LLMs}}

            & Qwen2-7B & \underline{64.04} \ \underline{61.00} \ 62.87 & \underline{52.00} \ \textbf{50.43} \ 58.88 & \underline{72.28} \ \underline{71.61} \ \underline{74.19} & 69.37 \ \underline{69.89} \ \underline{72.78} \\
            & Llama-3-8B & \textbf{66.16} \ \textbf{61.34} \ \textbf{68.87} & \textbf{52.60} \ \underline{50.38} \ \textbf{69.72} & \textbf{75.26} \ \textbf{75.40} \ \textbf{76.26} & \textbf{74.21} \ \textbf{75.00} \ \textbf{74.06} \\
            & Internlm-2.5-7B & 62.18 \ 54.40 \ \underline{64.20} & 40.80 \ 41.92 \ \underline{67.05} & 71.23 \ 71.42 \ 73.42 & \underline{69.54} \ 69.25 \ 71.73 \\
            
        \midrule
        \multirow{3}{*}{\rotatebox[origin=c]{90}{MLLMs}} 
 
            & Qwen2-VL-7B & 64.54 \ \underline{60.34} \ 62.21 & \underline{48.41} \ \underline{47.60} \ 58.61 & 76.44 \ 76.65 \ 77.58 & 75.14 \ 75.26 \ 75.68 \\
            & MiniCPM-V-2.6-8B & 64.48 \ 57.16 \ \underline{71.31} & 42.60 \ 43.75 \ \textbf{78.95} & 75.18 \ 75.27 \ \underline{77.83} & 74.00 \ 74.96 \ 75.30 \\
            & Qwen2-VL-72B & \underline{64.89} \ 57.99 \ \textbf{72.12} & 46.01 \ 45.35 \ \underline{76.80} & \underline{76.93} \ \underline{76.82} \ 77.73 & \underline{75.46} \ \underline{75.88} \ \underline{76.11} \\
            & LLaVA-Video-72B & \textbf{66.93} \ \textbf{65.06} \ 66.28 & \textbf{58.04} \ \textbf{56.09} \ 63.26 & \textbf{77.61} \ \textbf{77.64} \ \textbf{78.05} & \textbf{76.65} \ \textbf{77.29} \ \textbf{76.39} \\
            
        \bottomrule
    \end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
Datasets & Methods & Models & Learning rate & Warmup ratio & Training Batch size & Epochs & Rank & $\alpha$ \\
\midrule
     \multirow{19}{*}{\rotatebox[origin=c]{90}{MIntRec}}  
     &  \multirow{11}{*}{SFT} 
     & Llama3-8B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
     & & Qwen2-7B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
     & & InternLM2.5-7B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
     & & VideoLLaMA2-7B & 0.00002 & 0.5 & 1 & 10 & 128 & 256 \\
     & & Qwen2-VL-7B  & 0.00011 & 0.1 & 8 & 60 & 8 & 16 \\
     & & LLaVA-Video-7B & 0.0002 & 0.3 & 4 & 10 & 128 & 256 \\
     & & LLaVA-OV-7B & 0.0001 & 0.1 & 6 & 15 & 128 & 256 \\
     & & MiniCPM-V-2.6-8B & 0.0001 & 0.05 & 1 & 8 & 16 & 32 \\
     & & Qwen2-VL-72B & 0.0001 & 0.1 & 4 & 20 & 8 & 16 \\
     & & LLaVA-Video-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\  
     & & LLaVA-OV-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
     \addlinespace[0.1cm]
    \cline{2-9}
    \addlinespace[0.1cm]
    &  \multirow{8}{*}{IT}  
    &  Llama3-8B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & Qwen2-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & InternLM2.5-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-7B  & 0.0001 & 0.3  & 8 & 5 & 64 & 128 \\
    & & MiniCPM-V-2.6-8B  & 0.0001 & 0.05  & 1 & 5 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.3  & 2 & 3 & 64 & 128 \\
    & & LLaVA-Video-72B  & 0.0001 & 0.3  & 1 & 3 & 8 & 16 \\  
     
    \midrule
    \midrule
     \multirow{19}{*}{\rotatebox[origin=c]{90}{MIntRec2.0}}  
     &  \multirow{11}{*}{SFT}  
     & Llama3-8B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
     & & Qwen2-7B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
     & & InternLM2.5-7B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
    & & VideoLLaMA2-7B & 0.00002 & 0.5 & 1 & 10 & 128 & 256 \\
    & & Qwen2-VL-7B & 0.00012 & 0.3 & 16 & 30 & 8 & 16 \\
    & & LLaVA-Video-7B & 0.0002 & 0.3 & 6 & 5 & 128 & 256 \\
    & & LLaVA-OV-7B & 0.0001 & 0.1 & 6 & 10 & 128 & 256 \\
    & & MiniCPM-V-2.6-8B & 0.0001 & 0.05 & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.1 & 4 & 20 & 8 & 16 \\
    & & LLaVA-Video-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    & & LLaVA-OV-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
     \addlinespace[0.1cm]
    \cline{2-9}
    \addlinespace[0.1cm]
    &  \multirow{8}{*}{IT}  
    & Llama3-8B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & Qwen2-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & InternLM2.5-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-7B  & 0.0001 & 0.3  & 8 & 5 & 64 & 128 \\
    & & MiniCPM-V-2.6-8B  & 0.0001 & 0.05  & 1 & 5 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.3  & 2 & 3 & 64 & 128 \\
    & & LLaVA-Video-72B  & 0.0001 & 0.3  & 1 & 3 & 8 & 16 \\
    
      \midrule
    \midrule
     \multirow{19}{*}{\rotatebox[origin=c]{90}{MELD}}  
     &  \multirow{11}{*}{SFT}  
     & Llama3-8B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
     & & Qwen2-7B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
     & & InternLM2.5-7B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
    & & VideoLLaMA2-7B & 0.00002 & 0.5 & 1 & 10 & 128 & 256 \\
    & & Qwen2-VL-7B & 0.00011 & 0.1 & 16 & 30 & 8 & 16 \\
    & & LLaVA-Video-7B & 0.0001 & 0.2 & 4 & 8 & 64 & 128 \\
    & & LLaVA-OV-7B & 0.0001 & 0.1 & 6 & 10 & 128 & 256 \\
    & & VideoChat2-7B & 0.00001 & 0 & 1 & 10 & 16 & 32 \\
    & & MiniCPM-V-2.6-8B & 0.0001 & 0.05 & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.00011 & 0.4 & 4 & 10 & 8 & 16 \\
    & & LLaVA-Video-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    & & LLaVA-OV-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    \addlinespace[0.1cm]
    \cline{2-9}
    \addlinespace[0.1cm]
    &  \multirow{8}{*}{IT} 
     & Llama3-8B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & Qwen2-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & InternLM2.5-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-7B  & 0.0001 & 0.3  & 8 & 5 & 64 & 128 \\
    & & MiniCPM-V-2.6-8B  & 0.0001 & 0.05  & 1 & 5 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.3  & 2 & 3 & 64 & 128 \\
    & & LLaVA-Video-72B  & 0.0001 & 0.3  & 1 & 3 & 8 & 16 \\
    
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
Datasets & Methods & Models & Learning rate & Warmup ratio & Training Batch size & Epochs & Rank & $\alpha$ \\
\midrule
     \multirow{19}{*}{\rotatebox[origin=c]{90}{IEMOCAP}}  
    &  \multirow{11}{*}{SFT}  
    & Llama3-8B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
     & & Qwen2-7B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
     & & InternLM2.5-7B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
    & & VideoLLaMA2-7B & 0.00002 & 0.5 & 1 & 10 & 128 & 256 \\
    & & Qwen2-VL-7B & 0.0001 & 0.2 & 2 & 15 & 8 & 16 \\
    & & LLaVA-Video-7B & 0.0002 & 0.2 & 6 & 8 & 128 & 256 \\
    & & LLaVA-OV-7B & 0.0001 & 0.1 & 6 & 10 & 128 & 256 \\
    & & MiniCPM-V-2.6-8B & 0.0001 & 0.05 & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.2 & 2 & 7 & 8 & 16 \\
    & & LLaVA-Video-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    & & LLaVA-OV-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    \addlinespace[0.1cm]
    \cline{2-9}
    \addlinespace[0.1cm]
    &  \multirow{8}{*}{IT} 
    & Llama3-8B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & Qwen2-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & InternLM2.5-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-7B  & 0.0001 & 0.3  & 8 & 5 & 64 & 128 \\
    & & MiniCPM-V-2.6-8B  & 0.0001 & 0.05  & 1 & 5 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.3  & 2 & 3 & 64 & 128 \\
    & & LLaVA-Video-72B  & 0.0001 & 0.3  & 1 & 3 & 8 & 16 \\
    
      \midrule
    \midrule
     \multirow{19}{*}{\rotatebox[origin=c]{90}{MELD-DA}}  
    &  \multirow{11}{*}{SFT}  
    & Llama3-8B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
     & & Qwen2-7B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
     & & InternLM2.5-7B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
    & & VideoLLaMA2-7B & 0.00002 & 0.5 & 1 & 10 & 128 & 256 \\
    & & Qwen2-VL-7B & 0.0003 & 0.1 & 8 & 50 & 8 & 16 \\
    & & LLaVA-Video-7B & 0.0001 & 0.2 & 4 & 8 & 64 & 128 \\
    & & LLaVA-OV-7B & 0.0001 & 0.1 & 6 & 10 & 128 & 256 \\
    & & MiniCPM-V-2.6-8B & 0.0001 & 0.05 & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.00011 & 0.5 & 4 & 10 & 8 & 16 \\
    & & LLaVA-Video-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    & & LLaVA-OV-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    \addlinespace[0.1cm]
    \cline{2-9}
    \addlinespace[0.1cm]
    &  \multirow{8}{*}{IT} 
    & Llama3-8B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & Qwen2-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & InternLM2.5-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-7B  & 0.0001 & 0.3  & 8 & 5 & 64 & 128 \\
    & & MiniCPM-V-2.6-8B  & 0.0001 & 0.05  & 1 & 5 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.3  & 2 & 3 & 64 & 128 \\
    & & LLaVA-Video-72B  & 0.0001 & 0.3  & 1 & 3 & 8 & 16 \\
    
     \midrule
    \midrule
     \multirow{19}{*}{\rotatebox[origin=c]{90}{IEMOCAP-DA}}  
    &  \multirow{11}{*}{SFT}  
    & Llama3-8B & 0.0001 & 0.1  & 2 & 8 & 8 & 16 \\
     & & Qwen2-7B & 0.0001 & 0.1  & 2 & 8 & 8 & 16  \\
     & & InternLM2.5-7B & 0.0001 & 0.1  & 2 & 8 & 8 & 16  \\
    & & VideoLLaMA2-7B & 0.00002 & 0.5 & 1 & 10 & 128 & 256 \\
    & & Qwen2-VL-7B & 0.0003 & 0.1 & 12 & 50 & 8 & 16 \\
    & & LLaVA-Video-7B & 0.0001 & 0.2 & 4 & 8 & 64 & 128 \\
    & & LLaVA-OV-7B & 0.0001 & 0.1 & 4 & 10 & 128 & 256 \\
    & & MiniCPM-V-2.6-8B & 0.0001 & 0.05 & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0003 & 0.1 & 8 & 5 & 8 & 16 \\
    & & LLaVA-Video-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    & & LLaVA-OV-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    \addlinespace[0.1cm]
    \cline{2-9}
    \addlinespace[0.1cm]
    &  \multirow{8}{*}{IT} 
    & Llama3-8B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & Qwen2-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & InternLM2.5-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-7B  & 0.0001 & 0.3  & 8 & 5 & 64 & 128 \\
    & & MiniCPM-V-2.6-8B  & 0.0001 & 0.05  & 1 & 5 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.3  & 2 & 3 & 64 & 128 \\
    & & LLaVA-Video-72B  & 0.0001 & 0.3  & 1 & 3 & 8 & 16 \\
    
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
Datasets & Methods & Models & Learning rate & Warmup ratio & Training Batch size & Epochs & Rank & $\alpha$ \\
\midrule
     \multirow{19}{*}{\rotatebox[origin=c]{90}{MOSI}}  
    &  \multirow{11}{*}{SFT}  
    & Llama3-8B & 0.0001 & 0.1  & 2 & 8 & 8 & 16  \\
     & & Qwen2-7B & 0.0001 & 0.1  & 2 & 8 & 8 & 16  \\
     & & InternLM2.5-7B & 0.0001 & 0.1  & 2 & 8 & 8 & 16  \\
    & & VideoLLaMA2-7B & 0.00002 & 0.5 & 1 & 10 & 128 & 256 \\
    & & Qwen2-VL-7B & 0.0001 & 0.1 & 8 & 20 & 8 & 16 \\
    & & LLaVA-Video-7B & 0.0002 & 0.3 & 6 & 5 & 128 & 256 \\
    & & LLaVA-OV-7B & 0.0001 & 0.1 & 6 & 20 & 128 & 256 \\
    & & MiniCPM-V-2.6-8B & 0.0001 & 0.05 & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.2 & 2 & 10 & 8 & 16 \\ 
    & & LLaVA-Video-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    & & LLaVA-OV-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    \addlinespace[0.1cm]
    \cline{2-9}
    \addlinespace[0.1cm]
    &  \multirow{8}{*}{IT} 
    & Llama3-8B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & Qwen2-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & InternLM2.5-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-7B  & 0.0001 & 0.3  & 8 & 5 & 64 & 128 \\
    & & MiniCPM-V-2.6-8B  & 0.0001 & 0.05  & 1 & 5 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.3  & 2 & 3 & 64 & 128 \\
    & & LLaVA-Video-72B  & 0.0001 & 0.3  & 1 & 3 & 8 & 16 \\
    
      \midrule
    \midrule
     \multirow{19}{*}{\rotatebox[origin=c]{90}{CH-SIMS v2.0}}  
    &  \multirow{11}{*}{SFT}  
    & Llama3-8B & 0.0001 & 0.1  & 2 & 8 & 8 & 16  \\
     & & Qwen2-7B & 0.0001 & 0.1  & 2 & 8 & 8 & 16  \\
     & & InternLM2.5-7B & 0.0001 & 0.1  & 2 & 8 & 8 & 16  \\
    & & VideoLLaMA2-7B & 0.00002 & 0.5 & 1 & 10 & 128 & 256 \\
    & & Qwen2-VL-7B & 0.00011 & 0.1 & 12 & 30 & 8 & 16 \\
    & & LLaVA-Video-7B & 0.0002 & 0.3 & 6 & 5 & 128 & 256 \\
    & & LLaVA-OV-7B & 0.0001 & 0.1 & 6 & 15 & 128 & 256 \\
    & & MiniCPM-V-2.6-8B & 0.0001 & 0.05 & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.2 & 4 & 10 & 8 & 16 \\
    & & LLaVA-Video-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    & & LLaVA-OV-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    \addlinespace[0.1cm]
    \cline{2-9}
    \addlinespace[0.1cm]
    &  \multirow{8}{*}{IT} 
    & Llama3-8B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & Qwen2-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & InternLM2.5-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-7B  & 0.0001 & 0.3  & 8 & 5 & 64 & 128 \\
    & & MiniCPM-V-2.6-8B  & 0.0001 & 0.05  & 1 & 5 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.3  & 2 & 3 & 64 & 128 \\
    & & LLaVA-Video-72B  & 0.0001 & 0.3  & 1 & 3 & 8 & 16 \\
    
     \midrule
    \midrule
     \multirow{19}{*}{\rotatebox[origin=c]{90}{UR-FUNNY-v2}}  
    &  \multirow{11}{*}{SFT}  
    & Llama3-8B & 0.0001 & 0.1  & 2 & 8 & 8 & 16  \\
     & & Qwen2-7B & 0.0001 & 0.1  & 2 & 8 & 8 & 16  \\
     & & InternLM2.5-7B & 0.0001 & 0.1  & 2 & 8 & 8 & 16  \\
    & & VideoLLaMA2-7B & 0.00002 & 0.5 & 1 & 10 & 128 & 256 \\
    & & Qwen2-VL-7B & 0.001 & 0.2 & 12 & 10 & 8 & 16 \\
    & & LLaVA-Video-7B & 0.0001 & 0.2 & 4 & 8 & 64 & 128 \\
    & & LLaVA-OV-7B & 0.0001 & 0.1 & 6 & 10 & 128 & 256 \\
    & & MiniCPM-V-2.6-8B & 0.0001 & 0.05 & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0003 & 0.1 & 4 & 3 & 8 & 16 \\
    & & LLaVA-Video-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    & & LLaVA-OV-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    \addlinespace[0.1cm]
    \cline{2-9}
    \addlinespace[0.1cm]
    &  \multirow{8}{*}{IT} 
    & Llama3-8B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & Qwen2-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & InternLM2.5-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-7B  & 0.0001 & 0.3  & 8 & 5 & 64 & 128 \\
    & & MiniCPM-V-2.6-8B  & 0.0001 & 0.05  & 1 & 5 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.3  & 2 & 3 & 64 & 128 \\
    & & LLaVA-Video-72B  & 0.0001 & 0.3  & 1 & 3 & 8 & 16 \\
    
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
Datasets & Methods & Models & Learning rate & Warmup ratio & Training Batch size & Epochs & Rank & $\alpha$ \\
\midrule
     \multirow{19}{*}{\rotatebox[origin=c]{90}{MUStARD}}  
    &  \multirow{11}{*}{SFT}  
    & Llama3-8B & 0.00005 & 0.1 & 1 & 8 & 16 & 32 \\
     & & Qwen2-7B & 0.00005 & 0.1 & 1 & 8 & 16 & 32  \\
     & & InternLM2.5-7B & 0.00005 & 0.1 & 1 & 8 & 16 & 32 \\
    & & VideoLLaMA2-7B & 0.00002 & 0.5 & 1 & 10 & 128 & 256 \\
    & & Qwen2-VL-7B & 0.001 & 0.2 & 2 & 10 & 8 & 16 \\
    & & LLaVA-Video-7B & 0.0002 & 0.4 & 2 & 10 & 128 & 256 \\
    & & LLaVA-OV-7B & 0.0001 & 0.1 & 6 & 15 & 128 & 256 \\
    & & MiniCPM-V-2.6-8B & 0.0001 & 0.05 & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0004 & 0.3 & 2 & 10 & 8 & 16 \\
    & & LLaVA-Video-72B & 0.0001 & 0.3 & 1 & 3 & 8 & 16 \\
    & & LLaVA-OV-72B & 0.0001 & 0.2 & 1 & 20 & 8 & 16 \\
    \addlinespace[0.1cm]
    \cline{2-9}
    \addlinespace[0.1cm]
    &  \multirow{8}{*}{IT} 
    & Llama3-8B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & Qwen2-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & InternLM2.5-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-7B  & 0.0001 & 0.3  & 8 & 5 & 64 & 128 \\
    & & MiniCPM-V-2.6-8B  & 0.0001 & 0.05  & 1 & 5 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.3  & 2 & 3 & 64 & 128 \\
    & & LLaVA-Video-72B  & 0.0001 & 0.3  & 1 & 3 & 8 & 16 \\
    
      \midrule
    \midrule
     \multirow{19}{*}{\rotatebox[origin=c]{90}{Anno-MI (client)}}  
    &  \multirow{11}{*}{SFT}  
    & Llama3-8B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
     & & Qwen2-7B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
     & & InternLM2.5-7B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
    & & VideoLLaMA2-7B & 0.00002 & 0.5 & 1 & 10 & 128 & 256 \\
    & & Qwen2-VL-7B & 0.0003 & 0.1 & 8 & 50 & 8 & 16 \\
    & & LLaVA-Video-7B & 0.0001 & 0.2 & 4 & 8 & 64 & 128 \\
    & & LLaVA-OV-7B & 0.0001 & 0.1 & 6 & 10 & 128 & 256 \\
    & & MiniCPM-V-2.6-8B & 0.0001 & 0.05 & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.00011 & 0.5 & 4 & 10 & 8 & 16 \\
    & & LLaVA-Video-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    & & LLaVA-OV-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    \addlinespace[0.1cm]
    \cline{2-9}
    \addlinespace[0.1cm]
    &  \multirow{8}{*}{IT} 
    & Llama3-8B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & Qwen2-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & InternLM2.5-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-7B  & 0.0001 & 0.3  & 8 & 5 & 64 & 128 \\
    & & MiniCPM-V-2.6-8B  & 0.0001 & 0.05  & 1 & 5 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.3  & 2 & 3 & 64 & 128 \\
    & & LLaVA-Video-72B  & 0.0001 & 0.3  & 1 & 3 & 8 & 16 \\
    
     \midrule
    \midrule
     \multirow{19}{*}{\rotatebox[origin=c]{90}{Anno-MI (therapist)}}  
    &  \multirow{11}{*}{SFT}  
    & Llama3-8B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
     & & Qwen2-7B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
     & & InternLM2.5-7B & 0.0001 & 0.1 & 2 & 8 & 8 & 16 \\
    & & VideoLLaMA2-7B & 0.00002 & 0.5 & 1 & 10 & 128 & 256 \\
    & & Qwen2-VL-7B & 0.0003 & 0.1 & 12 & 50 & 8 & 16 \\
    & & LLaVA-Video-7B & 0.0001 & 0.2 & 4 & 8 & 64 & 128 \\
    & & LLaVA-OV-7B & 0.0001 & 0.1 & 4 & 10 & 128 & 256 \\
    & & MiniCPM-V-2.6-8B & 0.0001 & 0.05 & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0003 & 0.1 & 8 & 5 & 8 & 16 \\
    & & LLaVA-Video-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    & & LLaVA-OV-72B & 0.0001 & 0.3 & 1 & 5 & 8 & 16 \\
    \addlinespace[0.1cm]
    \cline{2-9}
    \addlinespace[0.1cm]
    &  \multirow{8}{*}{IT} 
    & Llama3-8B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & Qwen2-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
     & & InternLM2.5-7B & 0.00005 & 0.1  & 1 & 8 & 16 & 32 \\
    & & Qwen2-VL-7B  & 0.0001 & 0.3  & 8 & 5 & 64 & 128 \\
    & & MiniCPM-V-2.6-8B  & 0.0001 & 0.05  & 1 & 5 & 16 & 32 \\
    & & Qwen2-VL-72B & 0.0001 & 0.3  & 2 & 3 & 64 & 128 \\
    & & LLaVA-Video-72B  & 0.0001 & 0.3  & 1 & 3 & 8 & 16 \\
    
\bottomrule
\end{tabular}
